Metastability for Kawasaki dynamics on the hexagonal lattice

In this paper we analyze the metastable behavior for the Ising model that evolves under Kawasaki dynamics on the hexagonal lattice $\mathbb{H}^2$ in the limit of vanishing temperature. Let $\Lambda\subset\mathbb{H}^2$ a finite set which we assume to be arbitrarily large. Particles perform simple exclusion on $\Lambda$, but when they occupy neighboring sites they feel a binding energy $-U<0$. Along each bond touching the boundary of $\Lambda$ from the outside to the inside, particles are created with rate $\rho=e^{-\Delta\beta}$, while along each bond from the inside to the outside, particles are annihilated with rate 1, where $\beta$ is the inverse temperature and $\Delta>0$ is an activity parameter. For the choice $\Delta\in{(U,\frac{3}{2}U)}$ we prove that the empty (resp.\ full) hexagon is the unique metastable (resp.\ stable) state. We determine the asymptotic properties of the transition time from the metastable to the stable state and we give a description of the critical configurations. We show how not only their size but also their shape varies depending on the thermodynamical parameters. Moreover, we emphasize the role that the specific lattice plays in the analysis of the metastable Kawasaki dynamics by comparing the different behavior of this system with the corresponding system on the square lattice.

==> fig.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}

    \begin{tikzpicture}

 \path [dashed, gray] (-4,0) edge (24,0);
    \path [dashed, gray] (-4,0.866) edge (24,0.866);
    \path [dashed, gray] (-4,1.732) edge (24,1.732);
    \path [dashed, gray] (-4,2.598) edge (24,2.598);
    \path [dashed, gray] (-4,3.464) edge (24,3.464);
    \path [dashed, gray] (-4,-0.866) edge (24,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (24,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (24,-2.598);
    \path [dashed, gray] (-4,4.33) edge (24,4.33);
    \path [dashed, gray] (-4,5.196) edge (24,5.196);

    \path [dashed, gray] (-3,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-3,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);


    \path [dashed, gray] (-4,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-4,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-3.5,2.598) edge (-3,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);

    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);

    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);

    \path [dashed, gray] (-3.5,2.598) edge (-4,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);

    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);

    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);

    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);

    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);

    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);


    \path [ultra thick] (-2,-1.732) edge (1,-1.732);
    \path [ultra thick] (-2,-1.732) edge (-3,0);
    \path [ultra thick] (1,-1.732) edge (2.5,0.866);
    \path [ultra thick] (1,3.464) edge (1.5,2.598);
    \path [ultra thick] (2,1.732) edge (1.5,2.598);
    \path [ultra thick] (2,1.732) edge (2.5,0.866);
    \path [ultra thick] (-1,3.464) edge (1,3.464);
    \path [ultra thick] (-1,3.464) edge (-2.5,0.866);
    \path [ultra thick] (-3.5,0.866) edge (-3,1.732);
    \path [ultra thick] (-3,1.732) edge (-2.5,0.866);
    \path [ultra thick] (-3.5,0.866) edge (-3,0);
    \path [fill=gray!40,opacity=0.5] (-3.5,0.866) -- (-3,1.732) -- (-2.5,0.866) -- (-3,0);
    \path [fill=gray!40,opacity=0.5] (-3,0) -- (-2,-1.732) -- (1,-1.732) -- (2.5,0.866) -- (1,3.464) -- (-1, 3.464);
    \node at (0,4) {$(a)$};


    \def\trasl{7}
    \path [ultra thick] (5,-1.732) edge (8,-1.732);
    \path [ultra thick] (5,-1.732) edge (4,0);
    \path [ultra thick] (8,-1.732) edge (9.5,0.866);
    \path [ultra thick] (8,3.464) edge (8.5,2.598);
    \path [ultra thick] (9,1.732) edge (8.5,2.598);
    \path [ultra thick] (9,1.732) edge (9.5,0.866);
    \path [ultra thick] (6,3.464) edge (8,3.464);
    \path [ultra thick] (6,3.464) edge (5,1.732);
    \path [ultra thick] (5,1.732) edge (5.5,0.866);
    \path [ultra thick] (5.5,0.866) edge (4.5,0.866);
    \path [ultra thick] (4.5,0.866) edge (5,1.732);
    \path [ultra thick] (5,1.732) edge (4,1.732);
    \path [ultra thick] (3.5,0.866) edge (4,1.732);
    \path [ultra thick] (3.5,0.866) edge (4,0);
    \path [fill=gray!40,opacity=0.5] (3.5,0.866) -- (4,1.732) -- (4.5,0.866) -- (4,0);
    \path [fill=gray!40,opacity=0.5] (4,1.732) -- (4.5,0.866) -- (5,1.732);
    \path [fill=gray!40,opacity=0.5] (4,0) -- (5, -1.732) -- (8,-1.732) -- (9.5,0.866) -- (8, 3.464) -- (6,3.464) -- (5,1.732) -- (5.5,0.866) -- (4.5,0.866);
    \node at (\trasl,4) {$(b)$};

    \def\trasl{14}
    \path [ultra thick] (12,-1.732) edge (15,-1.732);
    \path [ultra thick] (12,-1.732) edge (11,0);
    \path [ultra thick] (15,-1.732) edge (16.5,0.866);
    \path [ultra thick] (15,3.464) edge (15.5,2.598);
    \path [ultra thick] (16,1.732) edge (15.5,2.598);
    \path [ultra thick] (16,1.732) edge (15,1.732);
    \path [ultra thick] (16,1.732) edge (15.5,0.866);
    \path [ultra thick] (15.5,0.866) edge (15,1.732);
    \path [ultra thick] (16,1.732) edge (16.5,0.866);
    \path [ultra thick] (13,3.464) edge (15,3.464);
    \path [ultra thick] (13,3.464) edge (12,1.732);
    \path [ultra thick] (12,1.732) edge (11,1.732);
    \path [ultra thick] (10.5,0.866) edge (11,1.732);
    \path [ultra thick] (10.5,0.866) edge (11,0);
    \path [fill=gray!40,opacity=0.5] (10.5,0.866) -- (12,-1.732) -- (15,-1.732) -- (16.5,0.866) -- (16,1.732) -- (15.5, 0.866) -- (15,1.732) -- (16,1.732) -- (15,3.464) -- (13,3.464) -- (12,1.732) -- (11,1.732) -- (10.5,0.866);
    \node at (\trasl,4) {$(c)$};

    \def\trasl{21}
    \path [ultra thick] (19,-1.732) edge (22,-1.732);
    \path [ultra thick] (19,-1.732) edge (18,0);
    \path [ultra thick] (22,-1.732) edge (23.5,0.866);
    \path [ultra thick] (22,3.464) edge (22.5,2.598);
    \path [ultra thick] (23,1.732) edge (22.5,2.598);
    \path [ultra thick] (23.5,0.866) edge (22.5,0.866);
    \path [ultra thick] (23,1.732) edge (22.5,0.866);
    \path [ultra thick] (20,3.464) edge (22,3.464);
    \path [ultra thick] (20,3.464) edge (19,1.732);
    \path [ultra thick] (19,1.732) edge (18,1.732);
    \path [ultra thick] (17.5,0.866) edge (18,1.732);
    \path [ultra thick] (17.5,0.866) edge (18,0);
    \path [fill=gray!40,opacity=0.5] (17.5,0.866) -- (19,-1.732) -- (22,-1.732) -- (23.5,0.866) -- (22.5,0.866) -- (23, 1.732) -- (22,3.464) -- (20,3.464) -- (19,1.732) -- (18,1.732) -- (17.5,0.866);
    \node at (\trasl,4) {$(d)$};
    \end{tikzpicture}

\end{document}

==> figura2.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows}



\begin{document}

    \begin{tikzpicture}

    \path [dashed, gray] (-4,0) edge (11,0);
    \path [dashed, gray] (-4,0.866) edge (11,0.866);
    \path [dashed, gray] (-4,1.732) edge (11,1.732);
    \path [dashed, gray] (-4,2.598) edge (11,2.598);
    \path [dashed, gray] (-4,-0.866) edge (11,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (11,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (11,-2.598);






    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);



    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);



    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);



    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);



    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);


    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);


    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);


    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);



    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);


    \path [ultra thick] (-3,0) edge (-2,0);
    \path [ultra thick] (-1,0) edge (0,0);
    \path [ultra thick] (-1.5,-0.866) edge (-2,0);
    \path [ultra thick] (-1,0) edge (-1.5,-0.866);
    \fill (-1.5,-0.4) circle(2pt);
    \node at (-1.5,-0.1) {$j$};
    \path [fill=gray!20,opacity=0.5] (-3,0) -- (-2,0) -- (-1.5,-0.866)
-- (-1,0) -- (0,0)-- (-1,-1.732) -- (-2,-1.732);
    \node at (-1.5,2) {$(a)$};

    \path [ultra thick] (2,0) edge (3,0);
    \path [ultra thick] (4,0) edge (5,0);
    \path [ultra thick] (3,0) edge (3.5,0.866);
    \path [ultra thick] (4,0) edge (3.5,0.866);
    \fill (3.5,0.3) circle(2pt);
    \node at (3.5,0) {$j$};
    \path [fill=gray!20,opacity=0.5] (2,0) -- (3,0) -- (3.5,0.866) --
(4,0) -- (5,0)-- (4.5,-0.866) -- (2.5,-0.866);
    \node at (3.5,2) {$(b)$};

    \path [ultra thick] (7,0) edge (9,0);
    \path [ultra thick] (9,0) edge (10,1.732);
    \fill (8.5,0.3) circle(2pt);
    \node at (8.2,0.3) {$j_1$};
    \fill (9,0.5) circle(2pt);
    \node at (9,0.8) {$j_2$};
    \path [fill=gray!20,opacity=0.5] (7,0) -- (9,0) -- (10,1.732) --
(11,0) -- (10,-1.732)-- (8,-1.732);
    \node at (8.5,2) {$(c)$};

    \end{tikzpicture}
    \end{document}

==> interactingclusters.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows}



\begin{document}

    \begin{tikzpicture}

    \path [dashed, gray] (-4,0) edge (11,0);
    \path [dashed, gray] (-4,0.866) edge (11,0.866);
    \path [dashed, gray] (-4,1.732) edge (11,1.732);
    \path [dashed, gray] (-4,2.598) edge (11,2.598);
    \path [dashed, gray] (-4,-0.866) edge (11,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (11,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (11,-2.598);




    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);



    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);



    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);



    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);



    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);


    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);


    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);


    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);



    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);


 

    \path [ultra thick] (-3,0) edge (-2,0);
    \path [ultra thick] (-1,0) edge (0,0);
    \path [ultra thick] (-2,0) edge (-1.5,0.866);
    \path [ultra thick] (-1,0) edge (-1.5,0.866);
    \node at (-1.7,0.86) {$v$};
        \node at (-1.5,-0.3) {$C_1$};
    \path [fill=gray!20,opacity=0.5] (-3,0) -- (-2,0) -- (-1.5,0.866) --
(-1,0) -- (0,0)-- (-0.5,-0.866) -- (-2.5,-0.866);
   % \node at (-1.5,2) {$(b)$};
   \path [ultra thick] (-1.5,0.866) edge (0.5,0.866);
   \path [ultra thick] (-1.5,0.866) edge (-1,1.732);
   \path [ultra thick] (-1,1.732) edge (0,1.732);
   \path [fill=gray!20,opacity=0.5] (-1.5,0.866) -- (0.5,0.866) -- (0,1.732) -- (-1,1.732);
\node at (-1.5,-0.3) {$C_1$};
\node at (-0.5,1.35) {$C_2$};
    \fill (-1.5,0.866) circle(2pt);
    
    \path [ultra thick] (2,0) edge (4,0);
    \path [ultra thick] (2,0) edge (2.5,0.866);
    \path [ultra thick] (2.5,0.866) edge (3.5,0.866);
    \path [ultra thick] (3.5,0.866) edge (4,0);
    \path [fill=gray!150,opacity=0.5] (2,0) -- (3,0) -- (2.5,0.866);
  \path [ultra thick] (1,0) edge (2,1.722);
  \path [ultra thick] (2,1.722) edge (4,1.722);
  \path [ultra thick] (4,1.722) edge (5,0);
  \path [ultra thick] (5,0) edge (4.5,-0.866);
  \path [ultra thick] (4.5,-0.866) edge (3.5,-0.866);
  \path [ultra thick] (3.5,-0.866) edge (3,-1.722);
  \path [ultra thick] (3,-1.722) edge (2.5,-0.866);
  \path [ultra thick] (2.5,-0.866) edge (1.5,-0.866);
  \path [ultra thick] (1.5,-0.866) edge (1,0);
  \path [fill=gray!20,opacity=0.5] (1,0) -- (2,0) -- (2.5,0.866) -- (2,1.722);
  \path [fill=gray!20,opacity=0.5] (2,1.722) -- (4,1.722) -- (3.5,0.866) -- (2.5,0.866);
  \path [fill=gray!20,opacity=0.5] (4,1.722) -- (5,0) -- (4,0) -- (3.5,0.866);
  \path [fill=gray!20,opacity=0.5] (5,0) -- (4.5,-0.866) -- (1.5,-0.866) -- (1,0);
  \path [fill=gray!20,opacity=0.5] (3.5,-0.866) -- (3,-1.722) -- (2.5,-0.866);
  \node at (2.53,0.33) {$T'$};


  \path [ultra thick] (7,0) edge (7.5,0.866);
  \path [ultra thick] (7.5,0.866) edge (8.5,0.866);
  \path [ultra thick] (9,0) edge (8.5,0.866);
  \path [ultra thick] (9,0) edge (8.5,-0.866);
  \path [ultra thick] (7.5,-0.866) edge (8.5,-0.866);
  \path [ultra thick] (7.5,-0.866) edge (7,0);
  \path [fill=gray!1500,opacity=0.5] (7,0) -- (8,0) -- (8.5,0.866) -- (7.5,0.866);
  \node at (7.53,0.33) {$T_1$};
  \node at (8,0.53) {$T_2$};
  \path [ultra thick] (6,0) edge (7,1.722);
  \path [ultra thick] (10,1.722) edge (7,1.722);
  \path [ultra thick] (9.5,0.866) edge (10,1.722);
  \path [ultra thick] (9.5,0.866) edge (10.5,-0.866);
  \path [ultra thick] (10,-1.722) edge (10.5,-0.866);
  \path [ultra thick] (10,-1.722) edge (7,-1.722);
  \path [ultra thick] (6,0) edge (7,-1.722);
  \path [fill=gray!20,opacity=0.5] (6,0) -- (7,0) -- (8,1.722) -- (7,1.722);
  \path [fill=gray!20,opacity=0.5] (8,1.722) -- (7.5,0.866) -- (9.5,0.866) -- (10,1.722);
  \path [fill=gray!20,opacity=0.5] (9.5,0.866) -- (8.5,0.866) -- (10,-1.722) -- (10.5,-0.866);
  \path [fill=gray!20,opacity=0.5] (10,-1.722) -- (9,0) -- (8.5,-0.866) -- (7.5,-0.866) -- (7,0) -- (6,0)
  -- (7,-1.722) -- (10,-1.722);

    \end{tikzpicture}
    \end{document}
    


==> lambda.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{verbatim}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
\path [dashed, gray] (-4,0) edge (16,0);
    \path [dashed, gray] (-4,0.866) edge (16,0.866);
    \path [dashed, gray] (-4,1.732) edge (16,1.732);
    \path [dashed, gray] (-4,2.598) edge (16,2.598);
    \path [dashed, gray] (-4,3.464) edge (16,3.464);
    \path [dashed, gray] (-4,-0.866) edge (16,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (16,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (16,-2.598);
    \path [dashed, gray] (-4,4.33) edge (16,4.33);
    \path [dashed, gray] (-4,5.196) edge (16,5.196);
     \path [dashed, gray] (-4,6.06) edge (16,6.06);
      \path [dashed, gray] (-4,6.928) edge (16,6.928);
       \path [dashed, gray] (-4,7.794) edge (16,7.794);
        \path [dashed, gray] (-4,8.66) edge (16,8.66);
        \path [dashed, gray] (-4, 9.526) edge (16,9.526);
        
                        \path [dashed, gray] (-4,8.66) edge (-3.5,9.526);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{2}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{3}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{4}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{9}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{11}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{12}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{13}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{15}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{16}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{18}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
        
                \path [dashed, gray] (-3,8.66) edge (-3.5,9.526);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{2}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{3}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{4}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{5}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{9}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{10}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{11}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{12}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{13}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{14}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{15}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{16}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{17}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{18}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{19}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
        
                \path [dashed, gray] (-4,5.196) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
      \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
   \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
        
            \path [dashed, gray] (-4,6.928) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
       \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
   \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
        
                    \path [dashed, gray] (-4,8.66) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
        
            \path [dashed, gray] (-3,6.928) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
      \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
      \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
       \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
       \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
     
            \path [dashed, gray] (-3,5.196) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
  \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
        
            \path [dashed, gray] (-3,6.928) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
        
      \path [dashed, gray] (-3.5,7.794) edge (-4,6.928);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{2}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{7}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{8}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{10}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{11}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{12}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
        
          \path [dashed, gray] (-3,8.66) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);

    \path [dashed, gray] (-3,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-3,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
     \end{comment}


    \path [dashed, gray] (-4,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-4,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-3,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
     \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
     \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
     \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-4,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
     \end{comment}

    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \end{comment}

    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
     \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
     \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
     \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
     \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \end{comment}
    
    %%%%%%%%%%%%%%%%%% INSIEME LAMBDA %%%%%%%%%%%%%%%%%%%%%
    \path [ultra thick] (2,8.66) edge (2.5,9.526);
    \path [ultra thick] (2.5,9.526) edge (3,8.66);
    \path [ultra thick] (3,8.66) edge (3.5,9.526);
    \path [ultra thick] (3.5,9.526) edge (4, 8.66);
    \path [ultra thick] (4,8.66) edge (4.5,9.526);
    \path [ultra thick] (4.5,9.526) edge (5,8.66);
    \path [ultra thick] (5,8.66) edge (5.5,9.526);
    \path [ultra thick] (5.5,9.526) edge (6,8.66);
    \path [ultra thick] (6,8.66) edge (6.5,9.526);
    \path [ultra thick] (6.5,9.526) edge (7,8.66);
    \path [ultra thick] (7,8.666) edge (7.5,9.526);
    \path [ultra thick] (7.5,9.526) edge (8,8.66);
    \path [ultra thick] (8,8.66) edge (9,8.66);
    \path [ultra thick] (9,8.66) edge (8.5,7.793);
    \path [ultra thick] (8.5,7.793) edge (9.5,7.793);
    \path [ultra thick] (9.5,7.793) edge (9,6.926);
    \path [ultra thick] (9,6.926) edge (10,6.926);
    \path [ultra thick] (10,6.926) edge (9.5,6.06);
    \path [ultra thick] (9.5,6.06) edge (10.5,6.06);
    \path [ultra thick] (10.5,6.06) edge (10,5.194);
    \path [ultra thick] (10,5.194) edge (11,5.194);
    \path [ultra thick] (11,5.194) edge (10.5,4.328);
    \path [ultra thick] (10.5,4.328) edge (11.5,4.328);
    \path [ultra thick] (11,3.461) edge (11.5,4.328);
    \path [ultra thick] (11,3.461) edge (11.5,2.595);
    \path [ultra thick] (11.5,2.595)  edge (10.5,2.595);
    \path [ultra thick] (10.5,2.595) edge (11,1.728);
    \path [ultra thick] (11,1.728) edge (10, 1.728);
    \path [ultra thick] (10,1.728) edge (10.5,0.862);
    \path [ultra thick] (10.5,0.862) edge (9.5,0.862);
    \path [ultra thick] (9.5,0.862) edge (10,-0.03);
    \path [ultra thick] (10,-0.03) edge (9,-0.03);
    \path [ultra thick] (9,-0.03) edge (9.5,-0.869);
    \path [ultra thick] (9.5,-0.869) edge (8.5,-0.869);
    \path [ultra thick] (8.5,-0.869) edge (9,-1.735);
    \path [ultra thick] (9,-1.735) edge (8,-1.735);
    \path [ultra thick] (8,-1.735) edge (7.5,-2.601);
    \path [ultra thick] (7.5,-2.601) edge (7,-1.735);
    \path [ultra thick] (7,-1.735) edge (6.5,-2.601);
    \path [ultra thick] (6.5,-2.601) edge (6,-1.735);
    \path [ultra thick] (6,-1.735) edge (5.5,-2.601);
    \path [ultra thick] (5.5,-2.601) edge (5,-1.735);
    \path [ultra thick] (5,-1.735) edge (4.5,-2.601);
    \path [ultra thick] (4.5,-2.601) edge (4,-1.735);
    \path [ultra thick] (4,-1.735) edge (3.5,-2.601);
    \path [ultra thick] (3.5,-2.601) edge (3,-1.735);
    \path [ultra thick] (3,-1.735) edge (2.5,-2.601);
    \path [ultra thick] (2.5,-2.601) edge (2,-1.735);
    \path [ultra thick] (2,-1.735) edge (1,-1.735);
    \path [ultra thick] (1,-1.735) edge (1.5,-0.869);
    \path [ultra thick] (1.5,-0.869) edge (0.5,-0.869);
    \path [ultra thick] (0.5,-0.869) edge (1,-0.03);
    \path [ultra thick] (1,-0.03) edge (0,-0.03);
    \path [ultra thick] (0,-0.03) edge (0.5,0.862);
    \path [ultra thick] (0.5,0.862) edge (-0.5,0.862);
    \path [ultra thick] (-0.5,0.862) edge (0,1.728);
    \path [ultra thick] (0,1.728) edge (-1,1.728);
    \path [ultra thick] (-1,1.728) edge (-0.5,2.595);
    \path [ultra thick] (-0.5,2.595) edge (-1.5,2.595);
    \path [ultra thick] (-1.5,2.595) edge (-1,3.461);
    \path [ultra thick] (-1,3.461) edge (-1.5,4.328);
    \path [ultra thick] (-1.5,4.328) edge (-0.5,4.328);
    \path [ultra thick] (-0.5,4.328) edge (-1,5.194);
    \path [ultra thick] (-1,5.194) edge (0,5.194);
    \path [ultra thick] (0,5.194) edge (-0.5,6.06);
    \path [ultra thick] (-0.5,6.06) edge (0.5,6.06);
    \path [ultra thick] (0.5,6.06) edge (0,6.926);
    \path [ultra thick] (0,6.926) edge (1,6.926);
    \path [ultra thick] (1,6.926) edge (0.5,7.792);
    \path [ultra thick] (0.5,7.792) edge (1.5,7.792);
    \path [ultra thick] (1.5,7.792) edge (1,8.658);
    \path [ultra thick] (1,8.658) edge (2,8.658);
    
    
   
    
    %%%%%%%%%%%%%%%%%% ESAGONO BORDO INTERNO %%%%%%%%%%%%%%%%%%%%%%%%%
    \path [ultra thick, dashed] (2,8.66) edge (8,8.66);
    \path [ultra thick, dashed] (2,8.66) edge (-1,3.463);
   \path [ultra thick, dashed] (2,-1.733) edge (-1,3.463);
   \path [ultra thick, dashed] (2,-1.733) edge (8, -1.733);
   \path [ultra thick, dashed] (8, -1.733) edge (11,3.463);
    \path [ultra thick, dashed] (11,3.463) edge (8,8.659);
    
    
    \node[] at (9,5.7){\Huge $\Lambda^-$};
    \node[] at (11,6.5){\Huge $\Lambda$};
    
    \end{tikzpicture}
    \end{document}

==> sitiGB.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{verbatim}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}


\begin{document}

     \begin{tikzpicture}[scale=0.7]
 \path [dashed, gray] (-4,0) edge (8,0);
    \path [dashed, gray] (-4,0.866) edge (8,0.866);
    \path [dashed, gray] (-4,1.732) edge (8,1.732);
    \path [dashed, gray] (-4,2.598) edge (8,2.598);
    \path [dashed, gray] (-4,3.464) edge (8,3.464);
    \path [dashed, gray] (-4,-0.866) edge (8,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (8,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (8,-2.598);
    \path [dashed, gray] (-4,4.33) edge (8,4.33);
    \path [dashed, gray] (-4,5.196) edge (8,5.196);

    \path [dashed, gray] (-3,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    
    \end{comment}

    \path [dashed, gray] (-3,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
   \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
   \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
\end{comment}

    \path [dashed, gray] (-4,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);

\end{comment}
   
    \path [dashed, gray] (-4,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    
    \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-3,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    
    \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    
    \begin{comment}
    
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    
    \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    
    \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-4,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    
    \end{comment}

    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    
    \end{comment}

    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    
    \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    
    \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    
    \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    
    \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    
    \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    
    \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    
    \begin{comment}
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    
    \end{comment}


    \path [ultra thick] (0,-1.732) edge (3,-1.732);
    \path [ultra thick] (0,-1.732) edge (-1.5,0.866);
    \path [ultra thick] (3,-1.732) edge (4.5,0.866);
    \path [ultra thick] (3,3.464) edge (4.5,0.866);
   \path [ultra thick] (1,3.464) edge (3,3.464);
   \path [ultra thick] (-1,1.732) edge (-1.5,0.866);
    \path [ultra thick] (1,3.464) edge (-0.5,0.866);
    \path [ultra thick] (-1,1.732) edge (-0.5,0.866);
    
    	\node[] at (-0.466,1.433){\small G};
    	\node[] at (-1.466,1.433){\small B};
    	\node[] at (-1.466,0.35){\small B};
    	\node[] at (-0.95,-0.6){\small B};
    	\node[] at (-0.5,-1.45){\small B};
    	\node[] at (0.5,-2){\small B};
    	\node[] at (1.5,-2){\small B};
    	\node[] at (2.5,-2){\small B};
    	\node[] at (3.5,-1.4){\small B};
    	\node[] at (4,-0.5){\small B};
    	\node[] at (4.5,0.4){\small B};
    	\node[] at (4.5,1.4){\small B};
    	\node[] at (4,2.25){\small B};
    	\node[] at (3.5,3.1){\small B};
    	\node[] at (2.5,3.8){\small B};
    	\node[] at (1.5,3.8){\small B};
    	\node[] at (0.5,3.1){\small B};
    	\node[] at (0,2.3){\small B};
        \end{tikzpicture}
  \hspace{0.1cm}  	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.65]
    
    \path [dashed, gray] (-4,0) edge (16,0);
    \path [dashed, gray] (-4,0.866) edge (16,0.866);
    \path [dashed, gray] (-4,1.732) edge (16,1.732);
    \path [dashed, gray] (-4,2.598) edge (16,2.598);
    \path [dashed, gray] (-4,3.464) edge (16,3.464);
    \path [dashed, gray] (-4,-0.866) edge (16,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (16,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (16,-2.598);
    \path [dashed, gray] (-4,4.33) edge (16,4.33);
    \path [dashed, gray] (-4,5.196) edge (16,5.196);
     \path [dashed, gray] (-4,6.06) edge (16,6.06);
      \path [dashed, gray] (-4,6.928) edge (16,6.928);
       \path [dashed, gray] (-4,7.794) edge (16,7.794);
        \path [dashed, gray] (-4,8.66) edge (16,8.66);
        \path [dashed, gray] (-4, 9.526) edge (16,9.526);
        
                        \path [dashed, gray] (-4,8.66) edge (-3.5,9.526);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{2}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{3}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{4}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{9}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{11}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{12}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{13}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{15}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{16}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{18}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,9.526);
        
                \path [dashed, gray] (-3,8.66) edge (-3.5,9.526);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{2}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{3}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{4}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{5}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{9}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{10}
     \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{11}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{12}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{13}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{14}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{15}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{16}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{17}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{18}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
    \def\trasl{19}
      \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,9.526);
        
                \path [dashed, gray] (-4,5.196) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
      \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
   \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,6.06);
        
            \path [dashed, gray] (-4,6.928) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
       \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
   \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,6.928) edge (-3.5+\trasl,6.06);
        
                    \path [dashed, gray] (-4,8.66) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
       \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
      \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
     \path [dashed, gray] (-4+\trasl,8.66) edge (-3.5+\trasl,7.794);
        
            \path [dashed, gray] (-3,6.928) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
      \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
      \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
       \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
       \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
     \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,7.794);
     
            \path [dashed, gray] (-3,5.196) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
  \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
   \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,6.06);
        
            \path [dashed, gray] (-3,6.928) edge (-3.5,6.06);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{7}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,6.928) edge (-3.5+\trasl,6.06);
        
      \path [dashed, gray] (-3.5,7.794) edge (-4,6.928);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{2}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{7}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{8}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{10}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{11}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{12}
   \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,7.794) edge (-4+\trasl,6.928);
        
          \path [dashed, gray] (-3,8.66) edge (-3.5,7.794);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{2}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{7}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{8}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{10}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{11}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{12}
   \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,8.66) edge (-3.5+\trasl,7.794);

    \path [dashed, gray] (-3,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-3,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
     \end{comment}


    \path [dashed, gray] (-4,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-4,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
     \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-3,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
     \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
     \end{comment}

    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
     \end{comment}

    \path [dashed, gray] (-3.5,2.598) edge (-4,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
     \end{comment}

    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \end{comment}

    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
     \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
     \end{comment}

    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
     \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \end{comment}

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
     \end{comment}

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
      \begin{comment}
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \end{comment}
    
    %%%%%%%%%%%%%%%%%% INSIEME LAMBDA %%%%%%%%%%%%%%%%%%%%%
    \path [ultra thick] (2,8.66) edge (2.5,9.526);
    \path [ultra thick] (2.5,9.526) edge (3,8.66);
    \path [ultra thick] (3,8.66) edge (3.5,9.526);
    \path [ultra thick] (3.5,9.526) edge (4, 8.66);
    \path [ultra thick] (4,8.66) edge (4.5,9.526);
    \path [ultra thick] (4.5,9.526) edge (5,8.66);
    \path [ultra thick] (5,8.66) edge (5.5,9.526);
    \path [ultra thick] (5.5,9.526) edge (6,8.66);
    \path [ultra thick] (6,8.66) edge (6.5,9.526);
    \path [ultra thick] (6.5,9.526) edge (7,8.66);
    \path [ultra thick] (7,8.666) edge (7.5,9.526);
    \path [ultra thick] (7.5,9.526) edge (8,8.66);
    \path [ultra thick] (8,8.66) edge (9,8.66);
    \path [ultra thick] (9,8.66) edge (8.5,7.793);
    \path [ultra thick] (8.5,7.793) edge (9.5,7.793);
    \path [ultra thick] (9.5,7.793) edge (9,6.926);
    \path [ultra thick] (9,6.926) edge (10,6.926);
    \path [ultra thick] (10,6.926) edge (9.5,6.06);
    \path [ultra thick] (9.5,6.06) edge (10.5,6.06);
    \path [ultra thick] (10.5,6.06) edge (10,5.194);
    \path [ultra thick] (10,5.194) edge (11,5.194);
    \path [ultra thick] (11,5.194) edge (10.5,4.328);
    \path [ultra thick] (10.5,4.328) edge (11.5,4.328);
    \path [ultra thick] (11,3.461) edge (11.5,4.328);
    \path [ultra thick] (11,3.461) edge (11.5,2.595);
    \path [ultra thick] (11.5,2.595)  edge (10.5,2.595);
    \path [ultra thick] (10.5,2.595) edge (11,1.728);
    \path [ultra thick] (11,1.728) edge (10, 1.728);
    \path [ultra thick] (10,1.728) edge (10.5,0.862);
    \path [ultra thick] (10.5,0.862) edge (9.5,0.862);
    \path [ultra thick] (9.5,0.862) edge (10,-0.03);
    \path [ultra thick] (10,-0.03) edge (9,-0.03);
    \path [ultra thick] (9,-0.03) edge (9.5,-0.869);
    \path [ultra thick] (9.5,-0.869) edge (8.5,-0.869);
    \path [ultra thick] (8.5,-0.869) edge (9,-1.735);
    \path [ultra thick] (9,-1.735) edge (8,-1.735);
    \path [ultra thick] (8,-1.735) edge (7.5,-2.601);
    \path [ultra thick] (7.5,-2.601) edge (7,-1.735);
    \path [ultra thick] (7,-1.735) edge (6.5,-2.601);
    \path [ultra thick] (6.5,-2.601) edge (6,-1.735);
    \path [ultra thick] (6,-1.735) edge (5.5,-2.601);
    \path [ultra thick] (5.5,-2.601) edge (5,-1.735);
    \path [ultra thick] (5,-1.735) edge (4.5,-2.601);
    \path [ultra thick] (4.5,-2.601) edge (4,-1.735);
    \path [ultra thick] (4,-1.735) edge (3.5,-2.601);
    \path [ultra thick] (3.5,-2.601) edge (3,-1.735);
    \path [ultra thick] (3,-1.735) edge (2.5,-2.601);
    \path [ultra thick] (2.5,-2.601) edge (2,-1.735);
    \path [ultra thick] (2,-1.735) edge (1,-1.735);
    \path [ultra thick] (1,-1.735) edge (1.5,-0.869);
    \path [ultra thick] (1.5,-0.869) edge (0.5,-0.869);
    \path [ultra thick] (0.5,-0.869) edge (1,-0.03);
    \path [ultra thick] (1,-0.03) edge (0,-0.03);
    \path [ultra thick] (0,-0.03) edge (0.5,0.862);
    \path [ultra thick] (0.5,0.862) edge (-0.5,0.862);
    \path [ultra thick] (-0.5,0.862) edge (0,1.728);
    \path [ultra thick] (0,1.728) edge (-1,1.728);
    \path [ultra thick] (-1,1.728) edge (-0.5,2.595);
    \path [ultra thick] (-0.5,2.595) edge (-1.5,2.595);
    \path [ultra thick] (-1.5,2.595) edge (-1,3.461);
    \path [ultra thick] (-1,3.461) edge (-1.5,4.328);
    \path [ultra thick] (-1.5,4.328) edge (-0.5,4.328);
    \path [ultra thick] (-0.5,4.328) edge (-1,5.194);
    \path [ultra thick] (-1,5.194) edge (0,5.194);
    \path [ultra thick] (0,5.194) edge (-0.5,6.06);
    \path [ultra thick] (-0.5,6.06) edge (0.5,6.06);
    \path [ultra thick] (0.5,6.06) edge (0,6.926);
    \path [ultra thick] (0,6.926) edge (1,6.926);
    \path [ultra thick] (1,6.926) edge (0.5,7.792);
    \path [ultra thick] (0.5,7.792) edge (1.5,7.792);
    \path [ultra thick] (1.5,7.792) edge (1,8.658);
    \path [ultra thick] (1,8.658) edge (2,8.658);
    
    
   
    
    %%%%%%%%%%%%%%%%%% ESAGONO BORDO INTERNO %%%%%%%%%%%%%%%%%%%%%%%%%
    \path [ultra thick, dashed] (2,8.66) edge (8,8.66);
    \path [ultra thick, dashed] (2,8.66) edge (-1,3.463);
   \path [ultra thick, dashed] (2,-1.733) edge (-1,3.463);
   \path [ultra thick, dashed] (2,-1.733) edge (8, -1.733);
   \path [ultra thick, dashed] (8, -1.733) edge (11,3.463);
    \path [ultra thick, dashed] (11,3.463) edge (8,8.659);
    
    
    %%%%%%%%%%%%%%% CLUSTER %%%%%%%%%%%%%%%%%
     \path [ultra thick] (4,0) edge (7,0);
    \path [ultra thick] (4,0) edge (2.5,2.598);
    \path [ultra thick] (7,0) edge (8.5,2.598);
    \path [ultra thick] (7,5.196) edge (8.5,2.598);
    \path [ultra thick] (5,5.196) edge (7,5.196);
    \path [ultra thick] (3,3.464) edge (2.5,2.598);
    \path [ultra thick] (5,5.196) edge (3.5,2.598);
    \path [ultra thick] (3,3.464) edge (3.5,2.598);
    
    
    %%%%%%%%%%%%%% CORNICI %%%%%%%%%%%%%%%%%%%%%%
    \node[] at (3.534,3.1){\small x};
    \node[] at (2.534,3.1){\small x};
    	\node[] at (2.534,2){\small x};
    	\node[] at (3.05,1.25){\small x};
    	\node[] at (3.5,0.42){\small x};
    	\node[] at (4.5,-0.43){\small x};
    	\node[] at (5.5,-0.43){\small x};
    	\node[] at (6.5,-0.43){\small x};
    	\node[] at (7.5,0.35){\small x};
    	\node[] at (8,1.1){\small x};
    	\node[] at (8.5,2){\small x};
    	\node[] at (8.5,3.1){\small x};
    	\node[] at (8,3.93){\small x};
    	\node[] at (7.5,4.9){\small x};
    	\node[] at (6.5,5.55){\small x};
    	\node[] at (5.5,5.55){\small x};
    	\node[] at (4.5,4.8){\small x};
    	\node[] at (4,4){\small x};
    	
    	
    	
    	\node[] at (3.534,3.8){\small y};
    	\node[] at (2.534,3.8){\small y};
        \node[] at (4.034,4.72){\small y};
        \node[] at (4.534,5.5){\small y};
        \node[] at (5.034,5.6){\small y};
        \node[] at (6.034,5.6){\small y};
        \node[] at (7.034,5.6){\small y};
        \node[] at (7.534,5.5){\small y};
        \node[] at (8.034,4.6){\small y};
        \node[] at (8.534,3.7){\small y};
        \node[] at (9.034,2.85){\small y};
        \node[] at (9.034,2.2){\small y};
        \node[] at (8.534,1.4){\small y};
        \node[] at (8.034,0.5){\small y};
        \node[] at (7.534,-0.4){\small y};
        \node[] at (7.034,-0.5){\small y};
        \node[] at (6.034,-0.5){\small y};
        \node[] at (5.034,-0.5){\small y};
        \node[] at (4.034,-0.5){\small y};
        \node[] at (3.534,-0.3){\small y};
        \node[] at (3.034,0.5){\small y};
        \node[] at (2.534,1.3){\small y};
        \node[] at (2.034,2.2){\small y};
        \node[] at (2.034,2.9){\small y};
        
        \node[] at (2.034,3.9){\small z};
        \node[] at (3.034,3.9){\small z};
        \node[] at (3.534,4.8){\small z};
        \node[] at (4.034,5.7){\small z};
        \node[] at (5.034,6.4){\small z};
        \node[] at (6.034,6.4){\small z};
        \node[] at (7.034,6.4){\small z};
        \node[] at (8,5.7){\small z};
        \node[] at (8.5,4.8){\small z};
        \node[] at (9,3.9){\small z};
        \node[] at (9.5,3.1){\small z};
        \node[] at (9.5,2.1){\small z};
        \node[] at (9,1.2){\small z};
        \node[] at (8.5,0.3){\small z};
        \node[] at (8,-0.5){\small z};
        \node[] at (7,-1.2){\small z};
        \node[] at (6,-1.2){\small z};
        \node[] at (5,-1.2){\small z};
        \node[] at (4,-1.2){\small z};
        \node[] at (3,-0.5){\small z};
        \node[] at (2.5,0.3){\small z};
        \node[] at (2,1.2){\small z};
        \node[] at (1.5,2.1){\small z};
        \node[] at (1.5,3.1){\small z};
        
    
    \end{tikzpicture}

\end{document}

   

==> trenino1.tex <==
\documentclass{standalone}
\standaloneconfig{border=+0.4cm +0.4cm +0.4cm +0.4cm}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows}



\begin{document}

    \begin{tikzpicture}

 \path [dashed, gray] (-4,0) edge (24,0);
    \path [dashed, gray] (-4,0.866) edge (24,0.866);
    \path [dashed, gray] (-4,1.732) edge (24,1.732);
    \path [dashed, gray] (-4,2.598) edge (24,2.598);
    \path [dashed, gray] (-4,3.464) edge (24,3.464);
    \path [dashed, gray] (-4,-0.866) edge (24,-0.866);
    \path [dashed, gray] (-4,-1.732) edge (24,-1.732);
    \path [dashed, gray] (-4,-2.598) edge (24,-2.598);
    \path [dashed, gray] (-4,4.33) edge (24,4.33);
    \path [dashed, gray] (-4,5.196) edge (24,5.196);

    \path [dashed, gray] (-3,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,5.196) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-3,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,3.464) edge (-3.5+\trasl,4.33);


    \path [dashed, gray] (-4,5.196) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,5.196) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-4,3.464) edge (-3.5,4.33);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,3.464) edge (-3.5+\trasl,4.33);

    \path [dashed, gray] (-3.5,2.598) edge (-3,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-3+\trasl,3.464);

    \path [dashed, gray] (-3.5,0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,0);

    \path [dashed, gray] (-3.5,0.866) edge (-3,1.732);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,0.866) edge (-3+\trasl,1.732);

    \path [dashed, gray] (-3.5,2.598) edge (-4,3.464);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,2.598) edge (-4+\trasl,3.464);

    \path [dashed, gray] (-3.5,-0.866) edge (-3,0);
    \def\trasl{1}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{2}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{3}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{4}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{5}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{6}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{7}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{8}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{9}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{10}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{11}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{12}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{13}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{14}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{15}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{16}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{17}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{18}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{19}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{20}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{21}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{22}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{23}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{24}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{25}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{26}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);
    \def\trasl{27}
    \path [dashed, gray] (-3.5+\trasl,-0.866) edge (-3+\trasl,0);

    \path [dashed, gray] (-3,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,1.732) edge (-3.5+\trasl,2.598);

    \path [dashed, gray] (-4,1.732) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,0.866);

    \path [dashed, gray] (-4,1.732) edge (-3.5,2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,1.732) edge (-3.5+\trasl,2.598);

    \path [dashed, gray] (-4,0) edge (-3.5,0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,0) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,0.866);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,0) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-0.866);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-0.866);

    \path [dashed, gray] (-4,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-4+\trasl,-1.732) edge (-3.5+\trasl,-2.598);

    \path [dashed, gray] (-3,-1.732) edge (-3.5,-2.598);
    \def\trasl{1}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{2}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{3}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{4}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{5}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{6}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{7}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{8}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{9}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{10}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{11}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{12}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{13}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{14}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{15}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{16}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{17}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{18}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{19}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{20}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{21}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{22}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{23}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{24}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{25}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{26}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);
    \def\trasl{27}
    \path [dashed, gray] (-3+\trasl,-1.732) edge (-3.5+\trasl,-2.598);


    \path [ultra thick] (-2,-1.732) edge (1,-1.732);
    \path [ultra thick] (-2,-1.732) edge (-3,0);
    \path [ultra thick] (1,-1.732) edge (2.5,0.866);
    \path [ultra thick] (1,3.464) edge (1.5,2.598);
    \path [ultra thick] (2,3.464) edge (1.5,2.598);
    \path [ultra thick] (2,3.464) edge (2.5,2.598);
    \path [ultra thick] (2,1.732) edge (2.5,2.598);
    \path [ultra thick] (2,1.732) edge (2.5,0.866);
    \path [ultra thick] (-1,3.464) edge (1,3.464);
    \path [ultra thick] (-1,3.464) edge (-2.5,0.866);
    \path [ultra thick] (-3.5,0.866) edge (-2.5,0.866);
    \path [ultra thick] (-3.5,0.866) edge (-3,0);
    \path [fill=gray!100,opacity=0.5] (1.5,2.598) -- (1,3.464) -- (0.5,2.598);
    \node at (0,4) {$(a)$};


    \def\trasl{7}
    \path [ultra thick] (5,-1.732) edge (5.5,-0.866);
    \path [ultra thick] (6,-1.732) edge (5.5,-0.866);
    \path [ultra thick] (6,-1.732) edge (8,-1.732);
    \path [ultra thick] (5,-1.732) edge (4,0);
    \path [ultra thick] (8,-1.732) edge (9.5,0.866);
    \path [ultra thick] (8,3.464) edge (9,3.464);
   % \path [ultra thick] (9,3.464) edge (8.5,2.598);
    \path [ultra thick] (9,3.464) edge (9.5,2.598);
    \path [ultra thick] (9,1.732) edge (9.5,2.598);
    \path [ultra thick] (9,1.732) edge (9.5,0.866);
    \path [ultra thick] (6,3.464) edge (8,3.464);
    \path [ultra thick] (6,3.464) edge (4.5,0.866);
    \path [ultra thick] (3.5,0.866) edge (4.5,0.866);
    \path [ultra thick] (3.5,0.866) edge (4,0);
    \path [fill=gray!100,opacity=0.5] (3.5,0.866) -- (4.5,0.866) -- (4,0);
    \node at (0.5+\trasl,4) {$(b)$};

    \def\trasl{14}
    \path [ultra thick] (12,-1.732) edge (15,-1.732);
    \path [ultra thick] (12,-1.732) edge (11.5,-0.866);
    \path [ultra thick] (10.5,-0.866) edge (11.5,-0.866);
    \path [ultra thick] (10.5,-0.866) edge (11,0);
    \path [ultra thick] (11,0) edge (10.5,0.866);
    \path [ultra thick] (15,-1.732) edge (16.5,0.866);
    \path [ultra thick] (15,3.464) edge (16.5,0.866);
    \path [ultra thick] (13,3.464) edge (15,3.464);
    \path [ultra thick] (11,1.732) edge (10.5,0.866);
    \path [ultra thick] (13,3.464) edge (11.5,0.866);
    \path [ultra thick] (11,1.732) edge (11.5,0.866);
    \path [fill=gray!100,opacity=0.5] (10.5,-0.866) -- (11.5,-0.866) -- (11,0);
    \node at (\trasl,4) {$(c)$};

    \def\trasl{21}
    \path [ultra thick] (19,-1.732) edge (22,-1.732);
    \path [ultra thick] (19,-1.732) edge (18.5,-0.866);
    \path [ultra thick] (18.5,-0.866) edge (17.5,0.866);
    \path [ultra thick] (22,-1.732) edge (23.5,0.866);
    \path [ultra thick] (22,3.464) edge (23,1.732);
    \path [ultra thick] (22.5,0.866) edge (23,1.732);
    \path [ultra thick] (22.5,0.866) edge (23.5,0.866);
    \path [ultra thick] (20,3.464) edge (22,3.464);
    \path [ultra thick] (18,1.732) edge (19,1.732);
    \path [ultra thick] (20,3.464) edge (19,1.732);
    \path [ultra thick] (18,1.732) edge (17.5,0.866);
    \path [ultra thick,dashed] (23,1.732) edge (24,1.732);
    \path [ultra thick,dashed] (23,1.732) edge (23.5,0.866);
    \path [ultra thick,dashed] (24,1.732) edge (23.5,0.866);
    \path [fill=gray!100,opacity=0.5] (23,1.732) -- (24,1.732) -- (23.5,0.866);
    \path [fill=gray!200,opacity=0.5] (22,1.732) -- (23,1.732) -- (22.5,0.866);
    \node at (0.5+\trasl,4) {$(d)$};




    \end{tikzpicture}

\end{document}
